Invariable generation does not pass to finite index subgroups

Using small cancellation methods, we show that the property invariable generation does not pass to finite index subgroups, answering questions of Wiegold and Kantor-Lubotzky-Shalev. We further show that a finitely generated group that is invariably generated is not necessarily finitely invariably generated, answering a question of Cox. The same results were also obtained independently by Minasyan.

==> hexagon.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexagon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{851.7351574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46568178)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexagon.pdf}}%
    \put(0.07524871,0.33418727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$z\ii$}}}%
    \put(0.43241519,0.33490018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$z$}}}%
    \put(0.05996037,0.12459259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$\phi(z)$}}}%
    \put(0.43883132,0.12887002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$\phi(z)\ii$}}}%
    \put(0.26053814,0.42889281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$\xi$}}}%
    \put(0.25224346,0.02324869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$\xi'$}}}%
    \put(0.12938634,0.30759762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$z_1\ii$}}}%
    \put(0.37034896,0.30688472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$z_2$}}}%
    \put(0.3563616,0.15075807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$\phi(z_3)\ii$}}}%
    \put(0.13295087,0.14505481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$\phi(z_4)$}}}%
    \put(0.26345744,0.38397966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$\eta$}}}%
    \put(0.25509506,0.06887473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$\eta'$}}}%
    \put(0.17576987,0.37594518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$v_1$}}}%
    \put(0.338245,0.37853661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$v_2$}}}%
    \put(0.41549918,0.22642719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$v_3$}}}%
    \put(0.347773,0.08384578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$v_4$}}}%
    \put(0.17524948,0.07814252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$v_5$}}}%
    \put(0.08970063,0.22571429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$v_6$}}}%
    \put(0.57757715,0.33643382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1\ii$}}}%
    \put(0.75065582,0.29948445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{case 1}}}%
    \put(0.72124091,0.39212847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\epsilon$-contiguity}}}%
    \put(0.64843022,0.40418649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.82941629,0.21197275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{case 2}}}%
    \put(0.6683388,0.19298773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{case 3}}}%
    \put(0.74773875,0.43561373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.87219981,0.4181114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.93345809,0.3432403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.94748335,0.2840378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$V$}}}%
    \put(0.96996399,0.23128641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.94763538,0.17649242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\phi(V)$}}}%
    \put(0.93637493,0.11473754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(z_3)\ii$}}}%
    \put(0.76160526,0.34060661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.76161008,0.3757726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$r'$}}}%
    \put(0.76160997,0.41299073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$q'$}}}%
    \put(0.87706156,0.04570053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.75551757,0.02528116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.64661413,0.04570053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.55671487,0.1176546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(z_4)$}}}%
    \put(0.5489544,0.2282579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hexagon.pdf}}%
  \end{picture}%
\endgroup%


==> sc_words.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sc_words.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{577.56316418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37952558)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sc_words.pdf}}%
    \put(-0.00137972,0.18528006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.7867646,0.18528006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sc_words.pdf}}%
    \put(0.39892823,0.00676331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sc_words.pdf}}%
    \put(0.39892823,0.36689709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sc_words.pdf}}%
    \put(0.39892823,0.33019115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sc_words.pdf}}%
    \put(0.39892823,0.04762465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_0'$}}}%
    \put(0.09557937,0.18528006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\le\delta'$}}}%
    \put(0.69323992,0.18528006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\le\delta'$}}}%
    \put(0.45571314,0.25209363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.45571314,0.11358066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sc_words.pdf}}%
    \put(0.44186184,0.18528006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sc_words.pdf}}%
    \put(0.32967173,0.28906199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=W(a^N,b^N)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sc_words.pdf}}%
    \put(0.39892823,0.0812925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.22024106,0.25209363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$p_1=a^N$}}}%
    \put(0.33105145,0.25209363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$p_2=b^N$}}}%
    \put(0.56652353,0.25209363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$p_l=a^N$}}}%
    \put(0.23409236,0.11358066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$p_1'$}}}%
    \put(0.33105145,0.11358066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$p_2'$}}}%
    \put(0.58037483,0.11358066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$p_l'$}}}%
    \put(0.81343782,0.30994174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.8111491,0.05385775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V'$}}}%
  \end{picture}%
\endgroup%

